A Clifford inequality for semistable curves

Let $X$ be a semistable curve and $L$ a line bundle whose multidegree is uniform, i.e., in the range between those of the structure sheaf and the dualizing sheaf of $X$. We establish an upper bound for $h^0(X,L)$, which generalizes the classic Clifford inequality for smooth curves. The bound depends on the total degree of $L$ and connectivity properties of the dual graph of $X$. It is sharp, in the sense that on any semistable curve there exist line bundles with uniform multidegree that achieve the bound.

==> figure_clifford1.tex <==
%Curve Lines [id:da6165443005771825] 
\draw    (125.75,130.75) .. controls (165.75,100.75) and (169.5,106.33) .. (206.75,129.75) ;
%Curve Lines [id:da358002320226527] 
\draw    (125.75,130.75) .. controls (161.5,157.33) and (171.5,150.33) .. (206.75,129.75) ;
%Straight Lines [id:da15022199153759974] 
\draw    (125.75,130.75) -- (206.75,129.75) ;
%Straight Lines [id:da95155849148516] 
\draw    (205.75,129.75) -- (292.75,128.75) ;
%Curve Lines [id:da4206050564769639] 
\draw    (290.75,127.75) .. controls (366.67,67.5) and (366.67,198.5) .. (286,127.75) ;
%Shape: Circle [id:dp5748596580421581] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (284,128.75) .. controls (284,126.13) and (286.13,124) .. (288.75,124) .. controls (291.37,124) and (293.5,126.13) .. (293.5,128.75) .. controls (293.5,131.37) and (291.37,133.5) .. (288.75,133.5) .. controls (286.13,133.5) and (284,131.37) .. (284,128.75) -- cycle ;
%Shape: Circle [id:dp6137135695290898] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (121,130.75) .. controls (121,128.13) and (123.13,126) .. (125.75,126) .. controls (128.37,126) and (130.5,128.13) .. (130.5,130.75) .. controls (130.5,133.37) and (128.37,135.5) .. (125.75,135.5) .. controls (123.13,135.5) and (121,133.37) .. (121,130.75) -- cycle ;
%Shape: Circle [id:dp07759512883019082] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (244.5,129.25) .. controls (244.5,126.63) and (246.63,124.5) .. (249.25,124.5) .. controls (251.87,124.5) and (254,126.63) .. (254,129.25) .. controls (254,131.87) and (251.87,134) .. (249.25,134) .. controls (246.63,134) and (244.5,131.87) .. (244.5,129.25) -- cycle ;
%Shape: Circle [id:dp35480571722227383] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (201,129.75) .. controls (201,127.13) and (203.13,125) .. (205.75,125) .. controls (208.37,125) and (210.5,127.13) .. (210.5,129.75) .. controls (210.5,132.37) and (208.37,134.5) .. (205.75,134.5) .. controls (203.13,134.5) and (201,132.37) .. (201,129.75) -- cycle ;

% Text Node
\draw (120,95.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (201.33,96.24) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (244.33,97.24) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (283.33,96.24) node [anchor=north west][inner sep=0.75pt]    {$3$};

==> figure_clifford2.tex <==
%Shape: Rectangle [id:dp06969452490976824] 
\draw   (63.81,99.84) -- (90.53,130.74) -- (63.81,161.64) -- (37.09,130.74) -- cycle ;
%Straight Lines [id:da009149564801791299] 
\draw    (90.53,130.74) -- (122,130.52) ;
%Shape: Ellipse [id:dp014856508357447229] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.39,130.74) .. controls (35.39,129.65) and (36.16,128.77) .. (37.09,128.77) .. controls (38.03,128.77) and (38.8,129.65) .. (38.8,130.74) .. controls (38.8,131.83) and (38.03,132.71) .. (37.09,132.71) .. controls (36.16,132.71) and (35.39,131.83) .. (35.39,130.74) -- cycle ;
%Shape: Ellipse [id:dp5413913667417247] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (62.11,161.64) .. controls (62.11,160.55) and (62.87,159.67) .. (63.81,159.67) .. controls (64.75,159.67) and (65.51,160.55) .. (65.51,161.64) .. controls (65.51,162.72) and (64.75,163.61) .. (63.81,163.61) .. controls (62.87,163.61) and (62.11,162.72) .. (62.11,161.64) -- cycle ;
%Shape: Ellipse [id:dp9482677662346294] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (88.83,130.74) .. controls (88.83,129.65) and (89.59,128.77) .. (90.53,128.77) .. controls (91.47,128.77) and (92.23,129.65) .. (92.23,130.74) .. controls (92.23,131.83) and (91.47,132.71) .. (90.53,132.71) .. controls (89.59,132.71) and (88.83,131.83) .. (88.83,130.74) -- cycle ;
%Shape: Ellipse [id:dp3657554274706555] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (62.11,99.84) .. controls (62.11,98.75) and (62.87,97.87) .. (63.81,97.87) .. controls (64.75,97.87) and (65.51,98.75) .. (65.51,99.84) .. controls (65.51,100.93) and (64.75,101.81) .. (63.81,101.81) .. controls (62.87,101.81) and (62.11,100.93) .. (62.11,99.84) -- cycle ;
%Straight Lines [id:da08850379991879698] 
\draw    (177.42,130.45) -- (208.89,130.23) ;
%Shape: Ellipse [id:dp2011813092725977] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.29,130.45) .. controls (122.29,129.36) and (123.05,128.48) .. (123.99,128.48) .. controls (124.93,128.48) and (125.69,129.36) .. (125.69,130.45) .. controls (125.69,131.53) and (124.93,132.41) .. (123.99,132.41) .. controls (123.05,132.41) and (122.29,131.53) .. (122.29,130.45) -- cycle ;
%Shape: Ellipse [id:dp816052208599263] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.72,130.45) .. controls (175.72,129.36) and (176.48,128.48) .. (177.42,128.48) .. controls (178.36,128.48) and (179.12,129.36) .. (179.12,130.45) .. controls (179.12,131.53) and (178.36,132.41) .. (177.42,132.41) .. controls (176.48,132.41) and (175.72,131.53) .. (175.72,130.45) -- cycle ;
%Shape: Ellipse [id:dp2768171955190102] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.19,130.23) .. controls (207.19,129.14) and (207.96,128.26) .. (208.89,128.26) .. controls (209.83,128.26) and (210.59,129.14) .. (210.59,130.23) .. controls (210.59,131.32) and (209.83,132.2) .. (208.89,132.2) .. controls (207.96,132.2) and (207.19,131.32) .. (207.19,130.23) -- cycle ;
%Curve Lines [id:da25267632262503414] 
\draw    (123.99,130.45) .. controls (143,117.75) and (159.5,118.75) .. (177.42,130.45) ;
%Curve Lines [id:da5033049910359395] 
\draw    (123.99,130.45) .. controls (141,142.25) and (160.5,143.75) .. (177.42,130.45) ;
%Straight Lines [id:da31820492560244507] 
\draw    (123.99,130.45) -- (124.5,91.25) ;
%Shape: Ellipse [id:dp7977532477944115] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.8,89.28) .. controls (122.8,88.2) and (123.56,87.32) .. (124.5,87.32) .. controls (125.44,87.32) and (126.2,88.2) .. (126.2,89.28) .. controls (126.2,90.37) and (125.44,91.25) .. (124.5,91.25) .. controls (123.56,91.25) and (122.8,90.37) .. (122.8,89.28) -- cycle ;
%Curve Lines [id:da6289618841575826] 
\draw    (124.5,89.28) .. controls (88.5,56.25) and (159.5,53.75) .. (125.2,89.28) ;
%Straight Lines [id:da08770800338738116] 
\draw    (338.09,132.11) -- (369.56,131.9) ;
%Shape: Ellipse [id:dp9616019695985011] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.86,131.9) .. controls (367.86,130.81) and (368.62,129.93) .. (369.56,129.93) .. controls (370.5,129.93) and (371.26,130.81) .. (371.26,131.9) .. controls (371.26,132.98) and (370.5,133.86) .. (369.56,133.86) .. controls (368.62,133.86) and (367.86,132.98) .. (367.86,131.9) -- cycle ;
%Straight Lines [id:da10868031748566154] 
\draw    (306.09,132.61) -- (337.56,132.4) ;
%Shape: Ellipse [id:dp04421748942754111] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.86,132.4) .. controls (335.86,131.31) and (336.62,130.43) .. (337.56,130.43) .. controls (338.5,130.43) and (339.26,131.31) .. (339.26,132.4) .. controls (339.26,133.48) and (338.5,134.36) .. (337.56,134.36) .. controls (336.62,134.36) and (335.86,133.48) .. (335.86,132.4) -- cycle ;
%Straight Lines [id:da19687835576558288] 
\draw    (337.56,102.9) -- (337.56,132.4) ;
%Shape: Ellipse [id:dp40982165264603243] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303.86,132.4) .. controls (303.86,131.31) and (304.62,130.43) .. (305.56,130.43) .. controls (306.5,130.43) and (307.26,131.31) .. (307.26,132.4) .. controls (307.26,133.48) and (306.5,134.36) .. (305.56,134.36) .. controls (304.62,134.36) and (303.86,133.48) .. (303.86,132.4) -- cycle ;
%Shape: Ellipse [id:dp252375996784334] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.86,102.9) .. controls (335.86,101.81) and (336.62,100.93) .. (337.56,100.93) .. controls (338.5,100.93) and (339.26,101.81) .. (339.26,102.9) .. controls (339.26,103.98) and (338.5,104.86) .. (337.56,104.86) .. controls (336.62,104.86) and (335.86,103.98) .. (335.86,102.9) -- cycle ;

% Text Node
\draw (114,185.4) node [anchor=north west][inner sep=0.75pt]    {$G$};
% Text Node
\draw (322.4,184.4) node [anchor=north west][inner sep=0.75pt]    {$G^{\mathrm{Br}}$};



==> figure_clifford3.tex <==
%Straight Lines [id:da8053198573908154] 
\draw    (71.22,206.88) -- (158.22,205.88) ;
%Shape: Circle [id:dp005891771715011096] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (153.47,205.88) .. controls (153.47,203.26) and (155.59,201.13) .. (158.22,201.13) .. controls (160.84,201.13) and (162.97,203.26) .. (162.97,205.88) .. controls (162.97,208.51) and (160.84,210.63) .. (158.22,210.63) .. controls (155.59,210.63) and (153.47,208.51) .. (153.47,205.88) -- cycle ;
%Shape: Circle [id:dp6563922713890189] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109.47,161.22) .. controls (109.47,158.59) and (111.59,156.47) .. (114.22,156.47) .. controls (116.84,156.47) and (118.97,158.59) .. (118.97,161.22) .. controls (118.97,163.84) and (116.84,165.97) .. (114.22,165.97) .. controls (111.59,165.97) and (109.47,163.84) .. (109.47,161.22) -- cycle ;
%Straight Lines [id:da5545768699506792] 
\draw    (70.22,112.22) -- (70.22,206.88) ;
%Straight Lines [id:da8030584658572673] 
\draw    (114.22,161.22) -- (70.22,116.22) ;
%Straight Lines [id:da2682864119389039] 
\draw    (158.22,206.13) -- (114.22,161.13) ;
%Curve Lines [id:da9972748090395371] 
\draw    (70.22,205.88) .. controls (97.22,222.78) and (114.56,228.11) .. (158.22,206.13) ;
%Straight Lines [id:da19337819325985683] 
\draw    (114.22,161.22) -- (70.22,206.88) ;
%Shape: Circle [id:dp5947455559640613] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (65.47,206.88) .. controls (65.47,204.26) and (67.59,202.13) .. (70.22,202.13) .. controls (72.84,202.13) and (74.97,204.26) .. (74.97,206.88) .. controls (74.97,209.51) and (72.84,211.63) .. (70.22,211.63) .. controls (67.59,211.63) and (65.47,209.51) .. (65.47,206.88) -- cycle ;
%Straight Lines [id:da741455663743837] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (240.55,206.88) -- (327.55,205.88) ;
%Shape: Circle [id:dp022128408464061167] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.8,161.22) .. controls (278.8,158.59) and (280.93,156.47) .. (283.55,156.47) .. controls (286.17,156.47) and (288.3,158.59) .. (288.3,161.22) .. controls (288.3,163.84) and (286.17,165.97) .. (283.55,165.97) .. controls (280.93,165.97) and (278.8,163.84) .. (278.8,161.22) -- cycle ;
%Straight Lines [id:da8418149137832511] 
\draw    (239.55,112.22) -- (239.55,206.88) ;
%Straight Lines [id:da4903527692957361] 
\draw    (283.55,161.22) -- (239.55,116.22) ;
%Straight Lines [id:da8402693854247691] 
\draw    (327.55,206.13) -- (283.55,161.13) ;
%Curve Lines [id:da03870482903764527] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (239.55,205.88) .. controls (266.56,222.78) and (283.89,228.11) .. (327.55,206.13) ;
%Straight Lines [id:da4257853869116959] 
\draw    (283.55,161.22) -- (239.55,206.88) ;
%Shape: Circle [id:dp025530196162230956] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (234.8,206.88) .. controls (234.8,204.26) and (236.93,202.13) .. (239.55,202.13) .. controls (242.17,202.13) and (244.3,204.26) .. (244.3,206.88) .. controls (244.3,209.51) and (242.17,211.63) .. (239.55,211.63) .. controls (236.93,211.63) and (234.8,209.51) .. (234.8,206.88) -- cycle ;
%Shape: Circle [id:dp8040383434641061] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (322.8,205.88) .. controls (322.8,203.26) and (324.93,201.13) .. (327.55,201.13) .. controls (330.17,201.13) and (332.3,203.26) .. (332.3,205.88) .. controls (332.3,208.51) and (330.17,210.63) .. (327.55,210.63) .. controls (324.93,210.63) and (322.8,208.51) .. (322.8,205.88) -- cycle ;
%Straight Lines [id:da617394078208723] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (413.22,206.88) -- (500.22,205.88) ;
%Straight Lines [id:da6307338393929733] 
\draw    (412.22,112.22) -- (412.22,206.88) ;
%Straight Lines [id:da5672155926712701] 
\draw    (456.22,161.22) -- (412.22,116.22) ;
%Straight Lines [id:da8313710561895715] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (500.22,206.13) -- (456.22,161.13) ;
%Curve Lines [id:da7870902477864985] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (412.22,205.88) .. controls (439.22,222.78) and (456.56,228.11) .. (500.22,206.13) ;
%Straight Lines [id:da11034107281985106] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (456.22,161.22) -- (412.22,206.88) ;
%Shape: Circle [id:dp8838457125279136] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (407.47,206.88) .. controls (407.47,204.26) and (409.59,202.13) .. (412.22,202.13) .. controls (414.84,202.13) and (416.97,204.26) .. (416.97,206.88) .. controls (416.97,209.51) and (414.84,211.63) .. (412.22,211.63) .. controls (409.59,211.63) and (407.47,209.51) .. (407.47,206.88) -- cycle ;
%Shape: Circle [id:dp6285913431052408] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (495.47,205.88) .. controls (495.47,203.26) and (497.59,201.13) .. (500.22,201.13) .. controls (502.84,201.13) and (504.97,203.26) .. (504.97,205.88) .. controls (504.97,208.51) and (502.84,210.63) .. (500.22,210.63) .. controls (497.59,210.63) and (495.47,208.51) .. (495.47,205.88) -- cycle ;
%Shape: Circle [id:dp8133931896075839] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (65.47,117.22) .. controls (65.47,114.59) and (67.59,112.47) .. (70.22,112.47) .. controls (72.84,112.47) and (74.97,114.59) .. (74.97,117.22) .. controls (74.97,119.84) and (72.84,121.97) .. (70.22,121.97) .. controls (67.59,121.97) and (65.47,119.84) .. (65.47,117.22) -- cycle ;
%Shape: Circle [id:dp04287366102476464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.8,116.22) .. controls (234.8,113.59) and (236.93,111.47) .. (239.55,111.47) .. controls (242.17,111.47) and (244.3,113.59) .. (244.3,116.22) .. controls (244.3,118.84) and (242.17,120.97) .. (239.55,120.97) .. controls (236.93,120.97) and (234.8,118.84) .. (234.8,116.22) -- cycle ;
%Shape: Circle [id:dp2531939899144482] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.47,116.22) .. controls (407.47,113.59) and (409.59,111.47) .. (412.22,111.47) .. controls (414.84,111.47) and (416.97,113.59) .. (416.97,116.22) .. controls (416.97,118.84) and (414.84,120.97) .. (412.22,120.97) .. controls (409.59,120.97) and (407.47,118.84) .. (407.47,116.22) -- cycle ;
%Shape: Circle [id:dp25209714513742965] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (451.47,161.13) .. controls (451.47,158.51) and (453.59,156.38) .. (456.22,156.38) .. controls (458.84,156.38) and (460.97,158.51) .. (460.97,161.13) .. controls (460.97,163.76) and (458.84,165.88) .. (456.22,165.88) .. controls (453.59,165.88) and (451.47,163.76) .. (451.47,161.13) -- cycle ;

% Text Node
\draw (58.22,219.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (48.22,187.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (75.56,87.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (121.56,133.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (164.22,178.73) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (98.67,254.73) node [anchor=north west][inner sep=0.75pt]    {$H_{0}$};
% Text Node
\draw (268,254.73) node [anchor=north west][inner sep=0.75pt]    {$H_{1}$};
% Text Node
\draw (404.67,254.73) node [anchor=north west][inner sep=0.75pt]    {$H_{2} \ =\ \mathrm{Dh}( v,\ \underline{d})$};


==> figure_clifford4.tex <==
%Straight Lines [id:da521870848451278] 
\draw [line width=0.75]    (342.47,169.47) -- (387.27,107.07) ;
%Straight Lines [id:da31792583452213496] 
\draw [line width=0.75]    (340,171.67) -- (340.17,102.42) ;
\draw [shift={(340.08,137.04)}, rotate = 450.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4790856567468378] 
\draw [line width=0.75]    (340,171.67) -- (290.5,103.08) ;
\draw [shift={(315.25,137.37)}, rotate = 414.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4012377496812898] 
\draw [line width=0.75]    (290.5,103.08) -- (340.33,33.17) ;
\draw [shift={(315.42,68.13)}, rotate = 485.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4280902475950532] 
\draw [line width=0.75]    (390.17,103.75) -- (340.33,33.17) ;
\draw [shift={(365.25,68.46)}, rotate = 414.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7110631015708133] 
\draw [line width=0.75]    (340.17,102.42) -- (340.33,33.17) ;
\draw [shift={(340.25,67.79)}, rotate = 450.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp9420104428737603] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (336.13,34.17) .. controls (336.13,31.84) and (338.01,29.96) .. (340.33,29.96) .. controls (342.66,29.96) and (344.54,31.84) .. (344.54,34.17) .. controls (344.54,36.49) and (342.66,38.38) .. (340.33,38.38) .. controls (338.01,38.38) and (336.13,36.49) .. (336.13,34.17) -- cycle ;
%Shape: Circle [id:dp6484979619254927] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (287.25,103.08) .. controls (287.25,101.29) and (288.71,99.83) .. (290.5,99.83) .. controls (292.29,99.83) and (293.75,101.29) .. (293.75,103.08) .. controls (293.75,104.88) and (292.29,106.33) .. (290.5,106.33) .. controls (288.71,106.33) and (287.25,104.88) .. (287.25,103.08) -- cycle ;
%Shape: Circle [id:dp6195716925674057] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (336.92,102.42) .. controls (336.92,100.62) and (338.37,99.17) .. (340.17,99.17) .. controls (341.96,99.17) and (343.42,100.62) .. (343.42,102.42) .. controls (343.42,104.21) and (341.96,105.67) .. (340.17,105.67) .. controls (338.37,105.67) and (336.92,104.21) .. (336.92,102.42) -- cycle ;
%Shape: Circle [id:dp4260175780320381] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (386.92,103.75) .. controls (386.92,101.96) and (388.37,100.5) .. (390.17,100.5) .. controls (391.96,100.5) and (393.42,101.96) .. (393.42,103.75) .. controls (393.42,105.54) and (391.96,107) .. (390.17,107) .. controls (388.37,107) and (386.92,105.54) .. (386.92,103.75) -- cycle ;
%Straight Lines [id:da16485448590474427] 
\draw [line width=0.75]    (340,171.74) -- (376.58,247.84) ;
\draw [shift={(358.29,209.79)}, rotate = 244.32999999999998] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7242151952642324] 
\draw [line width=0.75]    (340,171.74) -- (401.14,204.27) ;
\draw [shift={(370.57,188.01)}, rotate = 208.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3121019437393049] 
\draw [line width=0.75]    (340,171.74) -- (423.77,160.06) ;
\draw [shift={(381.89,165.9)}, rotate = 532.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3508821350129767] 
\draw [line width=0.75]    (423.77,160.06) -- (462.27,236.8) ;
\draw [shift={(443.02,198.43)}, rotate = 243.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da2671871568616899] 
\draw [line width=0.75]    (376.58,247.84) -- (462.27,236.8) ;
\draw [shift={(419.42,242.32)}, rotate = 532.6600000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da628188936690963] 
\draw [line width=0.75]    (401.14,204.27) -- (462.27,236.8) ;
\draw [shift={(431.7,220.54)}, rotate = 208.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp7586637914667298] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (463.79,233.93) .. controls (465.38,234.77) and (465.98,236.73) .. (465.14,238.32) .. controls (464.3,239.91) and (462.34,240.51) .. (460.75,239.67) .. controls (459.16,238.83) and (458.56,236.87) .. (459.4,235.28) .. controls (460.24,233.69) and (462.2,233.09) .. (463.79,233.93) -- cycle ;
%Shape: Circle [id:dp6915205511622546] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (425.29,157.18) .. controls (426.88,158.02) and (427.49,159.99) .. (426.65,161.58) .. controls (425.81,163.16) and (423.84,163.77) .. (422.25,162.93) .. controls (420.67,162.09) and (420.06,160.12) .. (420.9,158.54) .. controls (421.74,156.95) and (423.71,156.34) .. (425.29,157.18) -- cycle ;
%Shape: Circle [id:dp2780938390672403] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (402.66,201.4) .. controls (404.24,202.24) and (404.85,204.2) .. (404.01,205.79) .. controls (403.17,207.38) and (401.2,207.98) .. (399.62,207.14) .. controls (398.03,206.3) and (397.43,204.34) .. (398.26,202.75) .. controls (399.1,201.16) and (401.07,200.56) .. (402.66,201.4) -- cycle ;
%Shape: Circle [id:dp26477667223350676] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (378.1,244.97) .. controls (379.68,245.81) and (380.29,247.78) .. (379.45,249.36) .. controls (378.61,250.95) and (376.64,251.56) .. (375.06,250.72) .. controls (373.47,249.88) and (372.87,247.91) .. (373.7,246.32) .. controls (374.54,244.74) and (376.51,244.13) .. (378.1,244.97) -- cycle ;
%Straight Lines [id:da33852653719191816] 
\draw [line width=0.75]    (340.15,171.5) -- (256.57,159.52) ;
\draw [shift={(298.36,165.51)}, rotate = 368.15999999999997] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da45487595862817676] 
\draw [line width=0.75]    (340.15,171.5) -- (279.09,204.18) ;
\draw [shift={(309.62,187.84)}, rotate = 331.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6658758561491886] 
\draw [line width=0.75]    (340.15,171.5) -- (303.22,247.59) ;
\draw [shift={(321.68,209.55)}, rotate = 295.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8092115005347591] 
\draw [line width=0.75]    (303.22,247.59) -- (218.04,236.85) ;
\draw [shift={(260.63,242.22)}, rotate = 367.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8366405607385643] 
\draw [line width=0.75]    (256.57,159.52) -- (218.04,236.85) ;
\draw [shift={(237.3,198.18)}, rotate = 296.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da892140625694424] 
\draw [line width=0.75]    (279.09,204.18) -- (218.04,236.85) ;
\draw [shift={(248.56,220.51)}, rotate = 331.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp8714090498868952] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (219.58,239.71) .. controls (217.99,240.56) and (216.02,239.97) .. (215.17,238.39) .. controls (214.32,236.81) and (214.91,234.84) .. (216.49,233.99) .. controls (218.08,233.14) and (220.05,233.73) .. (220.9,235.31) .. controls (221.75,236.89) and (221.16,238.86) .. (219.58,239.71) -- cycle ;
%Shape: Circle [id:dp8199173112261524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (304.76,250.46) .. controls (303.18,251.31) and (301.21,250.71) .. (300.36,249.13) .. controls (299.51,247.55) and (300.1,245.58) .. (301.68,244.73) .. controls (303.26,243.88) and (305.23,244.47) .. (306.08,246.05) .. controls (306.93,247.63) and (306.34,249.6) .. (304.76,250.46) -- cycle ;
%Shape: Circle [id:dp45554989316654604] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (280.63,207.04) .. controls (279.05,207.89) and (277.08,207.3) .. (276.23,205.72) .. controls (275.38,204.13) and (275.97,202.16) .. (277.55,201.31) .. controls (279.13,200.46) and (281.1,201.05) .. (281.95,202.63) .. controls (282.81,204.22) and (282.21,206.19) .. (280.63,207.04) -- cycle ;
%Shape: Circle [id:dp23620219205462467] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (258.11,162.38) .. controls (256.53,163.23) and (254.56,162.64) .. (253.71,161.06) .. controls (252.86,159.47) and (253.45,157.5) .. (255.03,156.65) .. controls (256.61,155.8) and (258.58,156.39) .. (259.43,157.97) .. controls (260.28,159.56) and (259.69,161.53) .. (258.11,162.38) -- cycle ;
%Shape: Circle [id:dp32092591184621333] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (336.75,171.67) .. controls (336.75,169.87) and (338.21,168.42) .. (340,168.42) .. controls (341.79,168.42) and (343.25,169.87) .. (343.25,171.67) .. controls (343.25,173.46) and (341.79,174.92) .. (340,174.92) .. controls (338.21,174.92) and (336.75,173.46) .. (336.75,171.67) -- cycle ;
%Straight Lines [id:da9134947723600806] 
\draw [line width=0.75]    (366.89,135.39) -- (387.27,107.07) ;
\draw [shift={(377.08,121.23)}, rotate = 485.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da566725493732632] 
\draw [line width=0.75]    (342.47,169.47) -- (366.89,135.39) ;
\draw [shift={(354.68,152.43)}, rotate = 305.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp3447131314939911] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (458.08,237.2) .. controls (457.86,234.88) and (459.56,232.83) .. (461.87,232.61) .. controls (464.19,232.39) and (466.24,234.09) .. (466.46,236.4) .. controls (466.68,238.72) and (464.98,240.77) .. (462.67,240.99) .. controls (460.35,241.21) and (458.3,239.51) .. (458.08,237.2) -- cycle ;
%Shape: Circle [id:dp3767023163475871] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (335.08,170.96) .. controls (335.08,168.63) and (336.96,166.75) .. (339.28,166.75) .. controls (341.61,166.75) and (343.49,168.63) .. (343.49,170.96) .. controls (343.49,173.28) and (341.61,175.16) .. (339.28,175.16) .. controls (336.96,175.16) and (335.08,173.28) .. (335.08,170.96) -- cycle ;
%Shape: Circle [id:dp465315990927919] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (213.83,236.85) .. controls (213.83,234.52) and (215.71,232.64) .. (218.04,232.64) .. controls (220.36,232.64) and (222.24,234.52) .. (222.24,236.85) .. controls (222.24,239.17) and (220.36,241.06) .. (218.04,241.06) .. controls (215.71,241.06) and (213.83,239.17) .. (213.83,236.85) -- cycle ;

% Text Node
\draw (311.67,22.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (192.67,230.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (475.22,218.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (275.67,82.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (323.67,81.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (394.67,80.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (241.67,138.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (264.67,181.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (288.67,223.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (426.38,137.66) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (404.27,179.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (380.27,223.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (334.67,184.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};


